Managing Crowded Museums: Visitors Flow Measurement, Analysis, Modeling, and Optimization

We present an all-around study of the visitors flow in crowded museums: a combination of Lagrangian field measurements and statistical analyses enable us to create stochastic digital-twins of the guests dynamics, unlocking comfort- and safety-driven optimizations. Our case study is the Galleria Borghese museum in Rome (Italy), in which we performed a real-life data acquisition campaign. We specifically employ a Lagrangian IoT-based visitor tracking system based on Raspberry Pi receivers, displaced in fixed positions throughout the museum rooms, and on portable Bluetooth Low Energy beacons handed over to the visitors. Thanks to two algorithms: a sliding window-based statistical analysis and an MLP neural network, we filter the beacons RSSI and accurately reconstruct visitor trajectories at room-scale. Via a clustering analysis, hinged on an original Wasserstein-like trajectory-space metric, we analyze the visitor paths to get behavioral insights, including the most common flow patterns. On these bases, we build the transition matrix describing, in probability, the room-scale visitor flows. Such a matrix is the cornerstone of a stochastic model capable of generating visitor trajectories in silico. We conclude by employing the simulator to increase the number of daily visitors while respecting numerous logistic and safety constraints. This is possible thanks to optimized ticketing and new entrance/exit management.

==> images/NeuralNetwork.tex <==
\definecolor{c99ccff}{RGB}{153,204,255}
\definecolor{c999999}{RGB}{153,153,153}
\definecolor{cffcc00}{RGB}{255,204,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt,
draw=black,fill=black,line cap=rect,line join=miter,line width=0.800pt,miter limit=10.00]
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=c99ccff,fill=c99ccff]
    \path[fill,rounded corners=0.0000cm] (150.2272,286.5000) rectangle (180.2272,735.0000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw,rounded corners=0.0000cm] (150.2272,286.5000) rectangle (180.2272,735.0000);



    \path[fill] (163.4987,409.2891) node[above right] () {I};



    \path[fill] (160.7946,423.4219) node[above right] () {N};



    \path[fill] (161.9108,437.5547) node[above right] () {P};



    \path[fill] (161.0700,451.6875) node[above right] () {U};



    \path[fill] (161.4332,465.8203) node[above right] () {T};



    \path[fill] (163.3288,479.9531) node[above right] () {};



    \path[fill] (161.4332,494.0859) node[above right] () {T};



    \path[fill] (161.4332,508.2188) node[above right] () {R};



    \path[fill] (161.0875,522.3516) node[above right] () {A};



    \path[fill] (163.3610,536.4844) node[above right] () {J};



    \path[fill] (161.9752,550.6172) node[above right] () {E};



    \path[fill] (161.0758,564.7500) node[above right] () {C};



    \path[fill] (161.4332,578.8828) node[above right] () {T};



    \path[fill] (160.5661,593.0156) node[above right] () {O};



    \path[fill] (161.4332,607.1484) node[above right] () {R};



    \path[fill] (161.4889,621.2812) node[above right] () {Y};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=c999999,fill=c999999]
    \path[fill] (300.0000,240.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,240.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (480.0000,434.2500) circle (0.4233cm) node {$a^{(1)}_2$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (480.0000,434.2500) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (480.0000,660.0000) circle (0.4233cm) node {$a^{(1)}_{56}$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (480.0000,660.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,630.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,630.0000) circle (0.4233cm);



    \path[fill] (287.0,635.0) node[above right] () {$t-\delta$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,660.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,660.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,720.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,720.0000) circle (0.4233cm);



    \path[fill] (287.0,725.0) node[above right] () {$t+\delta$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,434.2500) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,434.2500) circle (0.4233cm);



    \path[fill] (287.0,439.0) node[above right] () {$t-\delta$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,464.2500) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,464.2500) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,524.2500) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,524.2500) circle (0.4233cm);



    \path[fill] (287.0,529.0) node[above right] () {$t + \delta$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,301.5000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,301.5000) circle (0.4233cm);



    \path[fill] (287.0,306.0) node[above right] () {$t-\delta$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,331.5000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,331.5000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (300.0000,390.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (300.0000,390.0000) circle (0.4233cm);



    \path[fill] (287.0,395.0) node[above right] () {$t+\delta$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (480.0000,360.0000) circle (0.4233cm) node {$a^{(1)}_1$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (480.0000,360.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (660.0000,600.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (660.0000,600.0000) circle (0.4233cm);



    \path[fill] (654.0,605.0) node[above right] () {$r_R$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=c999999,fill=c999999]
    \path[fill] (480.0000,240.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (480.0000,240.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (660.0000,480.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (660.0000,480.0000) circle (0.4233cm);



    \path[fill] (654.0,485.0) node[above right] () {$r_1$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=cffcc00,fill=cffcc00]
    \path[fill] (660.0000,420.0000) circle (0.4233cm);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (660.0000,420.0000) circle (0.4233cm);



    \path[fill] (650.0,425) node[above right] () {$r_{\mbox{\footnotesize out}}$};



    \path[fill] (440.0,775.0) node[above right] () {$\ell = 1$ (hidden)};



    \path[fill] (645.0,775.0) node[above right] () {$\ell = 2$};



    \path[fill] (285.0,775.0) node[above right] () {$\ell = 0$};



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},draw=c99ccff,fill=c99ccff]
    \path[fill,rounded corners=0.0000cm] (720.2677,375.0000) rectangle (750.2677,645.0000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw,rounded corners=0.0000cm] (720.2677,375.0000) rectangle (750.2677,645.0000);



    \path[fill] (731.4738,394.4062) node[above right] () {R};



    \path[fill] (730.6066,408.5391) node[above right] () {O};



    \path[fill] (730.6066,422.6719) node[above right] () {O};



    \path[fill] (730.0997,436.8047) node[above right] () {M};



    \path[fill] (733.3693,450.9375) node[above right] () {};



    \path[fill] (731.9513,465.0703) node[above right] () {P};



    \path[fill] (731.4738,479.2031) node[above right] () {R};



    \path[fill] (730.6066,493.3359) node[above right] () {O};



    \path[fill] (731.8165,507.4688) node[above right] () {B};



    \path[fill] (731.1281,521.6016) node[above right] () {A};



    \path[fill] (731.8165,535.7344) node[above right] () {B};



    \path[fill] (733.5392,549.8672) node[above right] () {I};



    \path[fill] (732.0685,564.0000) node[above right] () {L};



    \path[fill] (733.5392,578.1328) node[above right] () {I};



    \path[fill] (731.4738,592.2656) node[above right] () {T};



    \path[fill] (733.5392,606.3984) node[above right] () {I};



    \path[fill] (732.0157,620.5312) node[above right] () {E};



    \path[fill] (732.0363,634.6641) node[above right] () {S};



    %\path[fill] (242.9870,386.4197) node[above right] () {\Huge\{};
    %\path[fill] (242.9870,520.0685) node[above right] () {\{};
    %\path[fill] (242.9870,717.2534) node[above right] () {\{};
    %\path[fill] (208.3903,347.9306) node[above right] () {$r_1$};
    %\path[fill] (208.3903,484.5352) node[above right] () {$r_2$};
    %\path[fill] (208.3903,680.2150) node[above right] () {$r_R$};
    
	\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
		(260.0,405.0) -- (260.0,290.0) node [black,midway,xshift=-0.6cm] 
		{$a_1$};
	\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
		(260.0,538.0) -- (260.0,423.0) node [black,midway,xshift=-0.6cm] 
		{$a_2$};
	\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
		(260.0,735.0) -- (260.0,620.0) node [black,midway,xshift=-0.6cm] 
		{$a_A$};



    \path[fill] (167.4655,244.5352) node[above right] () {bias layer};



    \path[draw] (310.1953,251.0025) -- (464.3671,417.3795);



    \path[fill] (469.8047,423.2475) -- (465.3159,411.0471) -- (463.6874,416.6460) -- (457.9809,417.8440) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},dash pattern=on 0.00pt off 12.80pt,line cap=round,line width=3.200pt,miter limit=1.45,dash phase=1.600pt]
    \path[draw] (480.0000,449.2500) -- (480.0000,645.0000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (305.9088,253.7872) -- (470.9398,638.8597);



    \path[fill] (474.0912,646.2128) -- (473.9599,633.2135) -- (470.5459,637.9406) -- (464.7684,637.1527) -- cycle;



    \path[draw] (314.7959,632.4660) -- (457.3129,656.2188);



    \path[fill] (465.2041,657.5340) -- (454.1893,650.6293) -- (456.3265,656.0544) -- (452.5453,660.4932) -- cycle;



    \path[draw] (315.0000,660.0000) -- (457.0000,660.0000);



    \path[fill] (465.0000,660.0000) -- (453.0000,655.0000) -- (456.0000,660.0000) -- (453.0000,665.0000) -- cycle;



    \path[draw] (309.3514,648.2718) -- (465.6612,452.2333);



    \path[fill] (470.6486,445.9782) -- (459.2581,452.2437) -- (465.0378,453.0151) -- (467.0769,458.4779) -- cycle;



  \end{scope}
%% dotted line di r_R
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},dash pattern=on 0.00pt off 6.40pt,line cap=round,line width=1.600pt,miter limit=1.45,dash phase=1.600pt]
    \path[draw] (300.0000,705.0000) -- (300.0000,680.0000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (314.2303,715.2566) -- (458.1803,667.2733);



    \path[fill] (465.7697,664.7434) -- (452.8044,663.7948) -- (457.2316,667.5895) -- (455.9667,673.2816) -- cycle;



    \path[draw] (307.9948,707.3082) -- (467.7412,453.7108);



    \path[fill] (472.0052,446.9418) -- (461.3787,454.4303) -- (467.2083,454.5569) -- (469.8399,459.7602) -- cycle;



    \path[draw] (309.3514,445.9782) -- (465.6612,642.0167);



    \path[fill] (470.6486,648.2718) -- (467.0769,635.7721) -- (465.0378,641.2349) -- (459.2581,642.0063) -- cycle;



    \path[draw] (315.0000,434.2500) -- (457.0000,434.2500);



    \path[fill] (465.0000,434.2500) -- (453.0000,429.2500) -- (456.0000,434.2500) -- (453.0000,439.2500) -- cycle;



    \path[draw] (310.1531,475.2915) -- (464.4319,643.0697);



    \path[fill] (469.8469,648.9585) -- (465.4049,636.7409) -- (463.7550,642.3336) -- (458.0439,643.5096) -- cycle;



    \path[draw] (314.7959,461.7840) -- (457.3129,438.0312);



    \path[fill] (465.2041,436.7160) -- (452.5453,433.7568) -- (456.3265,438.1956) -- (454.1894,443.6208) -- cycle;



  \end{scope}
  
  %% dotted line di r_2
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},dash pattern=on 0.00pt off 6.40pt,line cap=round,line width=1.600pt,miter limit=1.45,dash phase=1.600pt]
    \path[draw] (300.0000,509.2500) -- (300.0000,485);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (311.9760,533.2819) -- (461.6368,646.1511);



    \path[fill] (468.0240,650.9681) -- (461.4538,639.7505) -- (460.8384,645.5490) -- (455.4326,647.7346) -- cycle;



    \path[draw] (313.4164,517.5418) -- (459.4282,444.5359);



    \path[fill] (466.5836,440.9582) -- (453.6144,441.8526) -- (458.5338,444.9831) -- (458.0865,450.7969) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},dash pattern=on 0.00pt off 16.00pt,line cap=round,line width=4.000pt,miter limit=1.45,dash phase=1.600pt]
    \path[draw] (300.0000,539.2500) -- (300.0000,615.0000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (306.7306,314.9052) -- (469.6797,639.4454);



    \path[fill] (473.2693,646.5948) -- (472.3532,633.6271) -- (469.2310,638.5517) -- (463.4164,638.1142) -- cycle;



    \path[draw] (312.0721,310.4031) -- (461.4895,420.5985);



    \path[fill] (467.9279,425.3469) -- (461.2380,414.2003) -- (460.6847,420.0050) -- (455.3026,422.2484) -- cycle;



    \path[draw] (307.2080,344.6546) -- (468.9477,639.8295);



    \path[fill] (472.7920,646.8453) -- (471.4104,633.9189) -- (468.4672,638.9526) -- (462.6407,638.7243) -- cycle;



    \path[draw] (313.0270,338.9362) -- (460.0253,422.8478);



    \path[fill] (466.9730,426.8138) -- (459.0302,416.5225) -- (459.1568,422.3520) -- (454.0727,425.2071) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},dash pattern=on 0.00pt off 6.40pt,line cap=round,line width=1.600pt,miter limit=1.45,dash phase=1.600pt]
    \path[draw] (300.0000,375.0000) -- (300.0000,346.5000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (308.3205,402.4807) -- (467.2419,640.8629);



    \path[fill] (471.6795,647.5192) -- (469.1833,634.7611) -- (466.6872,640.0308) -- (460.8628,640.3082) -- cycle;



    \path[draw] (314.5663,393.5809) -- (457.6650,428.7593);



    \path[fill] (465.4337,430.6691) -- (454.9743,422.9490) -- (456.6939,428.5206) -- (452.5870,432.6598) -- cycle;



    \path[draw] (312.4807,248.3205) -- (460.8629,347.2419);



    \path[fill] (467.5193,351.6795) -- (460.3082,340.8628) -- (460.0308,346.6872) -- (454.7612,349.1833) -- cycle;



    \path[draw] (306.7082,706.5836) -- (469.7141,380.5718);



    \path[fill] (473.2918,373.4164) -- (463.4531,381.9135) -- (469.2669,381.4662) -- (472.3974,386.3856) -- cycle;



    \path[draw] (308.3205,617.5192) -- (467.2419,379.1371);



    \path[fill] (471.6795,372.4807) -- (460.8628,379.6918) -- (466.6872,379.9692) -- (469.1833,385.2388) -- cycle;



    \path[draw] (313.8666,428.5300) -- (458.7379,368.7706);



    \path[fill] (466.1334,365.7200) -- (453.1335,365.6737) -- (457.8135,369.1519) -- (456.9468,374.9181) -- cycle;



    \path[draw] (312.9802,456.7323) -- (460.0971,371.5271);



    \path[fill] (467.0198,367.5177) -- (454.1298,369.2051) -- (459.2318,372.0283) -- (459.1416,377.8585) -- cycle;



    \path[draw] (314.7959,387.5340) -- (457.3129,363.7812);



    \path[fill] (465.2041,362.4660) -- (452.5453,359.5068) -- (456.3265,363.9456) -- (454.1894,369.3708) -- cycle;



    \path[draw] (314.8154,333.8458) -- (457.2830,356.4031);



    \path[fill] (465.1846,357.6542) -- (454.1142,350.8391) -- (456.2953,356.2468) -- (452.5503,360.7161) -- cycle;



    \path[draw] (314.2655,306.1363) -- (458.1262,352.8910);



    \path[fill] (465.7345,355.3637) -- (455.8675,346.8995) -- (457.1752,352.5819) -- (452.7767,356.4099) -- cycle;



    \path[draw] (489.0000,372.0000) -- (646.2000,581.6000);



    \path[fill] (651.0000,588.0000) -- (647.8000,575.4000) -- (645.6000,580.8000) -- (639.8000,581.4000) -- cycle;



    \path[draw] (494.2303,655.2566) -- (638.1803,607.2733);



    \path[fill] (645.7698,604.7434) -- (632.8044,603.7947) -- (637.2316,607.5895) -- (635.9667,613.2816) -- cycle;



    \path[draw] (491.0344,444.4108) -- (643.0806,584.4200);



    \path[fill] (648.9656,589.8392) -- (643.5251,578.0323) -- (642.3450,583.7427) -- (636.7512,585.3886) -- cycle;



    \path[draw] (486.7082,253.4164) -- (649.7141,579.4282);



    \path[fill] (653.2918,586.5836) -- (652.3974,573.6144) -- (649.2669,578.5338) -- (643.4531,578.0865) -- cycle;



    \path[draw] (489.0000,252.0000) -- (646.2000,461.6000);



    \path[fill] (651.0000,468.0000) -- (647.8000,455.4000) -- (645.6000,460.8000) -- (639.8000,461.4000) -- cycle;



    \path[draw] (492.4807,368.3205) -- (640.8629,467.2419);



    \path[fill] (647.5192,471.6795) -- (640.3082,460.8628) -- (640.0308,466.6872) -- (634.7611,469.1833) -- cycle;



    \path[draw] (490.6066,649.3934) -- (643.7366,496.2635);



    \path[fill] (649.3934,490.6066) -- (637.3726,495.5564) -- (643.0294,496.9706) -- (644.4437,502.6274) -- cycle;



    \path[draw] (494.5378,437.9450) -- (637.7087,474.3343);



    \path[fill] (645.4622,476.3050) -- (635.0637,468.5031) -- (636.7396,474.0880) -- (632.6003,478.1949) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},dash pattern=on 0.00pt off 12.80pt,line cap=round,line width=3.200pt,miter limit=1.45,dash phase=1.600pt]
    \path[draw] (660.0000,495.0000) -- (660.0000,585.0000);



  \end{scope}
  \begin{scope}[cm={{1.0,0.0,0.0,1.0,(-135.0,-210.0)}},line cap=butt,miter limit=1.45]
    \path[draw] (490.6066,250.6066) -- (643.7366,403.7365);



    \path[fill] (649.3934,409.3934) -- (644.4437,397.3726) -- (643.0294,403.0294) -- (637.3726,404.4436) -- cycle;



    \path[draw] (494.2303,364.7434) -- (638.1803,412.7268);



    \path[fill] (645.7698,415.2566) -- (635.9667,406.7184) -- (637.2316,412.4106) -- (632.8044,416.2053) -- cycle;



    \path[draw] (494.9532,433.0662) -- (637.0717,421.8152);



    \path[fill] (645.0468,421.1838) -- (632.6896,417.1464) -- (636.0748,421.8941) -- (633.4788,427.1152) -- cycle;



    \path[draw] (489.0000,648.0000) -- (646.2000,438.4000);



    \path[fill] (651.0000,432.0000) -- (639.8000,438.6000) -- (645.6000,439.2000) -- (647.8000,444.6000) -- cycle;



  \end{scope}

\end{tikzpicture}

==> images/tm-graph.tex <==
%!TEX encoding = UTF-8 Unicode
%!TEX root = ./../main.tex

\definecolor{white}{RGB}{255,255,255}
\definecolor{ccccccc}{RGB}{204,204,204}
\definecolor{cffcc00}{RGB}{255,204,0}
\definecolor{c99cc00}{RGB}{153,204,0}

\begin{tikzpicture}[draw=black,fill=cffcc00]
	
	
	%%% WINGS
	
	\path[fill=ccccccc, draw] (-4.,2.0) rectangle ++(3.0,3.0);
	\path[fill=ccccccc, draw] (-4.,5.0) rectangle ++(1.25,0.5) node[pos=.5] {Out};
	\path[fill=ccccccc, draw] (0.0,0.0) rectangle ++(7.0,7.0);
	\path[fill=ccccccc, draw] (0.0,7.0) rectangle ++(1.5,0.5) node[pos=.5] {Wing 1};
	\path[fill=ccccccc, draw] (8.0,1.0) rectangle ++(5.0,5.0);
	\path[fill=ccccccc, draw] (8.0,6.0) rectangle ++(1.5,0.5) node[pos=.5] {Wing 2};
	
	%%% ROOMS
	
	\path[fill, draw] (5.5,0.5) rectangle ++(1.0,1.0) node[pos=.5] {$r_1$};
	\path[fill, draw] (5.5,3.0) rectangle ++(1.0,1.0) node[pos=.5] {$r_2$};
	\path[fill, draw] (5.5,5.5) rectangle ++(1.0,1.0) node[pos=.5] {$r_3$};
	\path[fill, draw] (3.0,4.5) rectangle ++(1.0,2.0) node[pos=.5] {$r_4$};
	\path[fill, draw] (3.0,0.5) rectangle ++(1.0,2.0) node[pos=.5] {$r_5$};
	\path[fill, draw] (0.5,5.5) rectangle ++(1.0,1.0) node[pos=.5] {$r_6$};
	\path[fill, draw] (0.5,3.0) rectangle ++(1.0,1.0) node[pos=.5] {$r_7$};
	\path[fill, draw] (0.5,0.5) rectangle ++(1.0,1.0) node[pos=.5] {$r_8$};
	\path[fill, draw] (8.5,1.5) rectangle ++(4.0,4.0) node[pos=.5] {$r_9$};
	\path[fill=c99cc00, draw] (-3.5,2.5) rectangle ++(2.0,2.0) node[pos=.5] {$r_{\mbox{\footnotesize out}}$};
	
	%%% EDGES
	
	%%% 1->{2,5}
	\draw[->, line width=3.05pt] (5.75,1.50) -- (5.75,3.00) node [pos=.5, above, rotate=90] {0.61};
	\draw[->, line width=1.95pt] (5.50,0.75) -- (4.00,0.75) node [pos=.5, below] {0.39};
	
	%%% 2->{1,3,4}
	\draw[->, line width=0.85pt] (6.25,3.00) -- (6.25,1.50) node [pos=.5, above, rotate=-90] {0.17};
	\draw[->, line width=3.80pt] (5.75,4.00) -- (5.75,5.50) node [pos=.5, above, rotate=90] {0.76};
	\draw[->, line width=0.40pt] (5.50,3.75) -- (4.00,5.25) node [pos=.5, below, rotate=-45] {0.08};
	
	%%% 3->{4,2}
	\draw[->, line width=1.00pt] (6.25,5.50) -- (6.25,4.00) node [pos=.5, above, rotate=-90] {0.20};
	\draw[->, line width=4.00pt] (5.50,5.75) -- (4.00,5.75) node [pos=.5, below] {0.80};
	
	%%% 4->{3,6,9,o}
	\draw[->, line width=1.05pt] (4.00,6.25) -- (5.50,6.25) node [pos=.5, above] {0.21};
	\draw[->, line width=1.80pt] (3.00,5.75) -- (1.50,5.75) node [pos=.5, below] {0.36};
	\draw[->, line width=2.15pt] (3.75,6.50) -- (4.50,7.75) -- (9.5,7.75) node [pos=.5, below] {0.43} -- (10.0,6.00);
	\draw[->, line width=2.5pt, dashed] (3.25,6.50) -- (2.50,8.00) -- (-1.00,8.00) node [pos=.5, above] {$h(t)$} -- (-2.25,5.00);
	
	%%% 5->{1,2,8,o}
	\draw[->, line width=2.80pt] (4.00,1.25) -- (5.50,1.25) node [pos=.5, above] {0.56};
	\draw[->, line width=0.85pt] (4.00,1.50) -- (5.50,3.25) node [pos=.5, above, rotate=45] {0.17};
	\draw[->, line width=1.35pt] (3.00,0.75) -- (1.50,0.75) node [pos=.5, below] {0.27};
	\draw[->, line width=2.50pt, dashed] (3.50,0.50) -- (3.50,-0.5) -- (-2.5,-0.5) node [pos=.5, below] {$h(t)$} -- (-2.5,2.00);
	
	%%% 6->{4,7}
	\draw[->, line width=0.80pt] (1.50,6.25) -- (3.00,6.25) node [pos=.5, above] {0.16};
	\draw[->, line width=4.20pt] (1.25,5.50) -- (1.25,4.00) node [pos=.5, above, rotate=-90] {0.84};
	
	%%% 7->{6,8}
	\draw[->, line width=0.45pt] (0.75,4.00) -- (0.75,5.50) node [pos=.5, above, rotate=90] {0.09};
	\draw[->, line width=4.55pt] (1.25,3.00) -- (1.25,1.50) node [pos=.5, above, rotate=-90] {0.91};
	
	%%% 8->{5,7}
	\draw[->, line width=4.45pt] (1.50,1.25) -- (3.00,1.25) node [pos=.5, above] {0.89};
	\draw[->, line width=0.55pt] (0.75,1.50) -- (0.75,3.00) node [pos=.5, above, rotate=90] {0.11};
	
	%%% 9->{4,o}
	\draw[->, line width=5.00pt] (10.25,6.0) -- (9.75,8.50) -- (4.25,8.50) node [pos=.5, above] {1.00} -- (3.50,6.50);
	\draw[->, line width=2.50pt, dashed] (10.5,6.00) -- (10.5,9.25) -- (-2.5,9.25) node [pos=.5, above] {$h(t)$} -- (-2.5,5.00);
	
	
\end{tikzpicture}

==> images/tracing_galleria_borghese_nomodel/tracing_galleria_borghese_nomodel.tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tracing_galleria_borghese_nomodel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.95516079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44390127)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tracing_GB_nomodel.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tracing_GB_nomodel.pdf}}%
    \put(0.600, 0.403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} Main floor       \end{tabular}}}}%
    \put(0.645, 0.283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} Pinacoteque (R9) \end{tabular}}}}%
    %
    % Antennas
    %
    \put(0.016, 0.368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A11 \end{tabular}}}}%
    \put(0.185, 0.368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A1  \end{tabular}}}}%
    \put(0.350, 0.368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A10 \end{tabular}}}}%
    \put(0.475, 0.368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A5  \end{tabular}}}}%
    \put(0.428, 0.188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A4  \end{tabular}}}}%
    \put(0.115, 0.210){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A7  \end{tabular}}}}%
    \put(0.115, 0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A6  \end{tabular}}}}%
    \put(0.470, 0.060){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A2  \end{tabular}}}}%
    \put(0.190, 0.018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A8  \end{tabular}}}}%
    \put(0.350, 0.018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A9  \end{tabular}}}}%
    %
    \put(0.560, 0.150){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A14 \end{tabular}}}}%
    \put(0.530, 0.200){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A12 \end{tabular}}}}%
    \put(0.920, 0.150){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A13 \end{tabular}}}}%
    \put(0.955, 0.190){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A3  \end{tabular}}}}%
    %
    % Rooms
    %
    \put(0.050, 0.320){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R6  \end{tabular}}}}%
    \put(0.272, 0.335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R4  \end{tabular}}}}%
    \put(0.500, 0.320){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R3  \end{tabular}}}}%
    \put(0.445, 0.250){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R2  \end{tabular}}}}%
    \put(0.445, 0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R1  \end{tabular}}}}%
    \put(0.272, 0.130){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R5  \end{tabular}}}}%
    \put(0.100, 0.030){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R8  \end{tabular}}}}%
    \put(0.100, 0.165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} R7  \end{tabular}}}}%
    \put(0.432, 0.387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} S   \end{tabular}}}}%
    \put(0.851, 0.232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} S   \end{tabular}}}}%
    \put(0.283, -.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} E  \end{tabular}}}}%
  \end{picture}%
\endgroup%

